Data-driven balanced truncation for second-order systems with generalized proportional damping

Structured reduced-order modeling is a central component in the computer-aided design of control systems in which cheap-to-evaluate low-dimensional models with physically meaningful internal structures are computed. In this work, we develop a new approach for the structured data-driven surrogate modeling of linear dynamical systems described by second-order time derivatives via balanced truncation model-order reduction. The proposed method is a data-driven reformulation of position-velocity balanced truncation for second-order systems and generalizes the quadrature-based balanced truncation for unstructured first-order systems to the second-order case. The computed surrogates encode a generalized proportional damping structure, and we propose a computational procedure for inferring the damping coefficients from data by minimizing a least-squares error over the coefficients. Several numerical examples demonstrate the effectiveness of the proposed method.

==> graphics/Butterfly_Hermite_r20_error.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/butterfly_Hermite_r20_N200_1e4to1e6_error.dat}\tableINPUT
  
  \begin{loglogaxis}[%
    width  = .725\textwidth,
    height = .11\textheight,
    scale only axis,
    xmin = 1e4,
    xmax = 1e6,
    ymin = 1e-8,
    ymax = 1e-4,
    xminorticks = true,
    yminorticks = true,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {$\relerr(\i\omega)$},
    ylabel style   = {yshift = -.3em},
    xlabel style   = {yshift = .3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1, 2}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/Butterfly_Hermite_r20_mag.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/butterfly_Hermite_r20_N200_1e4to1e6_mag.dat}\tableINPUT
  
  \begin{loglogaxis}[%
    width  = .71\textwidth,
    height = .11\textheight,
    scale only axis,
    xmin = 1e4,
    xmax = 1e6,
    ymin = 1e-8,
    ymax = 1e-4,
    xminorticks = true,
    yminorticks = true,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {magnitude},
    ylabel style   = {yshift = -.3em},
    xlabel style   = {yshift = .3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]
  
    \foreach \y in {1, 2, 3}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/Butterfly_dampingOpt_r10_error.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/butterfly_dampingOpt_r10_N200_1e4to1e6_error.dat}\tableINPUT
  
  \begin{loglogaxis}[%
    width  = .725\textwidth,
    height = .11\textheight,
    scale only axis,
    xmin = 1e4,
    xmax = 1e6,
    ymin = 1e-6,
    ymax = 1e2,
    xminorticks = true,
    yminorticks = true,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {$\relerr(\i\omega)$},
    ylabel style   = {yshift = -.3em},
    xlabel style   = {yshift = .3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = damping_plotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1, 2, 3}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/Butterfly_dampingOpt_r10_mag.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/butterfly_dampingOpt_r10_N200_1e4to1e6_mag.dat}\tableINPUT
  
  \begin{loglogaxis}[%
    width  = .725\textwidth,
    height = .11\textheight,
    scale only axis,
    xmin = 1e4,
    xmax = 1e6,
    ymin = 1e-8,
    ymax = 1e-2,
    xminorticks = true,
    yminorticks = true,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {magnitude},
    ylabel style   = {yshift = -.3em},
    xlabel style   = {yshift = .3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = damping_plotlist
  ]
  
    \foreach \y in {1, 2, ..., 4}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/Butterfly_r10_error.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/butterfly_r10_N200_1e4to1e6_error.dat}\tableINPUT
  
  \begin{loglogaxis}[%
    width  = .725\textwidth,
    height = .11\textheight,
    scale only axis,
    xmin = 1e4,
    xmax = 1e6,
    ymin = 1e-6,
    ymax = 1e2,
    xminorticks = true,
    yminorticks = true,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {$\relerr(\i\omega)$},
    ylabel style   = {yshift = -.3em},
    xlabel style   = {yshift = .3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1, 2, ..., 5}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/Butterfly_r10_mag.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/butterfly_r10_N200_1e4to1e6_mag.dat}\tableINPUT
  
  \begin{loglogaxis}[%
    width  = .725\textwidth,
    height = .11\textheight,
    scale only axis,
    xmin = 1e4,
    xmax = 1e6,
    ymin = 1e-8,
    ymax = 1e-2,
    xminorticks = true,
    yminorticks = true,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {magnitude},
    ylabel style   = {yshift = -.3em},
    xlabel style   = {yshift = .3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]
  
    \foreach \y in {1, 2, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/MSD_Cv_r20_error.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/MSD_Cv_r20_N200_1e-3to1e1_error.dat}\tableINPUT
  
  \begin{loglogaxis}[%
    width  = .725\textwidth,
    height = .11\textheight,
    scale only axis,
    xmin = 1e-3,
    xmax = 1e+1,
    ymin = 1e-6,
    ymax = 1e0,
    xminorticks = true,
    yminorticks = true,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {$\relerr(\i\omega)$},
    ylabel style   = {yshift = -.3em},
    xlabel style   = {yshift = .3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1, 2, 3, 4, 5}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/MSD_Cv_r20_mag.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/MSD_Cv_r20_N200_1e-3to1e1_mag.dat}\tableINPUT
  
  \begin{loglogaxis}[%
    width  = .725\textwidth,
    height = .11\textheight,
    scale only axis,
    xmin = 1e-3,
    xmax = 1e+1,
    ymin = 1e1,
    ymax = 1e6,
    xminorticks = true,
    yminorticks = true,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {magnitude},
    ylabel style   = {yshift = -.3em},
    xlabel style   = {yshift = .3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]
  
    \foreach \y in {1, 2, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/damping_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 2, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual,
    cycle list name    = damping_plotlist]

    \foreach \y in {1, 2, ..., 5}{
      \addplot+ coordinates{ (0, 0) };
    }
    
    \addlegendentry{Original model}
    \addlegendentry{\soQuadbt{}}
    \addlegendentry{\soQuadbt{} $\intAlpha^{1}\times\intBeta^{1}$}
    \addlegendentry{\soQuadbt{} $\intAlpha^{2}\times \intBeta^{2}$}
  \end{axis}
\end{tikzpicture}


==> graphics/hermite_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 3, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual,
    cycle list name    = plotlist]

    \foreach \y in {1, 2, 3}{
      \addplot+ coordinates{ (0, 0) };
    }
    
    \addlegendentry{Original model}
    \addlegendentry{\soQuadbt{} (Thm. 3.2)}
    \addlegendentry{\soQuadbt{} (Thm. 4.1)}
  \end{axis}
\end{tikzpicture}


==> graphics/legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 3, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual,
    cycle list name    = plotlist]

    \foreach \y in {1, 2, ..., 6}{
      \addplot+ coordinates{ (0, 0) };
    }
    
    \addlegendentry{Original model}
    \addlegendentry{\soQuadbt{}}
    \addlegendentry{\soLoewner{}}
    \addlegendentry{\foQuadbt{}}
    \addlegendentry{\soBt{}}
    \addlegendentry{\Btr{}}
  \end{axis}
\end{tikzpicture}


==> graphics/plate_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 4, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual,
    cycle list name    = plotlist]

    \foreach \y in {1, 2, ..., 4}{
      \addplot+ coordinates{ (0, 0) };
    }
    
    \addlegendentry{Original model}
    \addlegendentry{\soQuadbt{}}
    \addlegendentry{\soLoewner{}}
    \addlegendentry{\foQuadbt{}}
  \end{axis}
\end{tikzpicture}


==> graphics/soplate_r75_errors.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/plateTVA_r75_N250_0to250Hz_error.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .725\textwidth,
    height = .11\textheight,
    scale only axis,
    xmin = 0,
    xmax = 250,
    ymin = 10e-12,
    ymax = 10e1,
    xminorticks = true,
    yminorticks = true,
    xlabel = {frequency (Hz)},
    ylabel = {$\relerr(\i\omega)$},
    ylabel style   = {yshift = -.3em},
    xlabel style   = {yshift = .3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plateplotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1, 2, 3}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/soplate_r75_mag.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/plateTVA_r75_N250_0to250Hz_mag.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .725\textwidth,
    height = .11\textheight,
    scale only axis,
    xmin = 0,
    xmax = 250,
    ymin = -10,
    ymax = 48,
    xminorticks = true,
    yminorticks = true,
    xlabel = {frequency (Hz)},
    ylabel = {magnitude (dB)},
    ylabel style   = {yshift = -.3em},
    xlabel style   = {yshift = .3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]
  
    \foreach \y in {1, 2, ..., 4}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{axis}
\end{tikzpicture}

